SleepWalk: Exploiting Context Switching and Residual Power for Physical Side-Channel Attacks

Context switching is utilized by operating systems to change the execution context between application programs. It involves saving and restoring the states of multiple registers and performing a pipeline flush to remove any pre-fetched instructions, leading to a higher instantaneous power consumption compared to typical program execution. In this paper, we introduce a physical power side-channel leakage source that exploits the power spike observed during a context switch, triggered by the inbuilt sleep function of the system kernel. We observed that this power spike directly correlates with both the power consumption during context switching and the residual power consumption of the previously executed program. Notably, the persistence of residual power signatures from previous workloads extends the scope of this side-channel beyond extracting the data in registers during the context switch. Unlike traditional approaches that require analyzing full power traces, applying complex preprocessing, or relying on external synchronization triggers, this novel technique leverages only the amplitude of a single power spike, significantly simplifying the attack. We developed a power model to illustrate the feasibility of mounting end-to-end side-channel attacks using the sleep-induced power spikes. Experimental evaluation demonstrates that our framework can successfully perform cryptographic key recovery for both AES and SIKE implementations on Broadcom BCM2711.

==> images/AES_attack_method.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Shape: Rectangle [id:dp686725218866074] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (5.51,7.36) -- (117.81,7.36) -- (117.81,122.3) -- (5.51,122.3) -- cycle ;
%Shape: Rectangle [id:dp7166739559759348] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (5.51,7.36) -- (33.54,7.36) -- (33.54,36.05) -- (5.51,36.05) -- cycle ;
%Shape: Rectangle [id:dp3523102116519423] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (33.54,7.36) -- (61.58,7.36) -- (61.58,36.05) -- (33.54,36.05) -- cycle ;
%Shape: Rectangle [id:dp5755500188419734] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (61.58,7.36) -- (89.61,7.36) -- (89.61,36.05) -- (61.58,36.05) -- cycle ;
%Shape: Rectangle [id:dp2453114947618431] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (89.61,7.36) -- (117.64,7.36) -- (117.64,36.05) -- (89.61,36.05) -- cycle ;
%Shape: Rectangle [id:dp8501115386520384] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (5.51,36.05) -- (33.54,36.05) -- (33.54,64.74) -- (5.51,64.74) -- cycle ;
%Shape: Rectangle [id:dp8647274049924856] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (33.54,36.05) -- (61.58,36.05) -- (61.58,64.74) -- (33.54,64.74) -- cycle ;
%Shape: Rectangle [id:dp40208987987978206] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (61.66,36.13) -- (89.69,36.13) -- (89.69,64.83) -- (61.66,64.83) -- cycle ;
%Shape: Rectangle [id:dp6140655458486978] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (89.61,36.05) -- (117.64,36.05) -- (117.64,64.74) -- (89.61,64.74) -- cycle ;
%Shape: Rectangle [id:dp6250979135987645] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (5.51,64.74) -- (33.54,64.74) -- (33.54,93.43) -- (5.51,93.43) -- cycle ;
%Shape: Rectangle [id:dp4617853881265924] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (33.63,64.83) -- (61.66,64.83) -- (61.66,93.52) -- (33.63,93.52) -- cycle ;
%Shape: Rectangle [id:dp4544448068813719] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (61.66,64.83) -- (89.69,64.83) -- (89.69,93.52) -- (61.66,93.52) -- cycle ;
%Shape: Rectangle [id:dp751353115878851] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (89.61,64.74) -- (117.64,64.74) -- (117.64,93.43) -- (89.61,93.43) -- cycle ;
%Shape: Rectangle [id:dp8737739825759248] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (5.59,93.52) -- (33.63,93.52) -- (33.63,122.21) -- (5.59,122.21) -- cycle ;
%Shape: Rectangle [id:dp6605603354646514] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (33.54,93.43) -- (61.58,93.43) -- (61.58,122.13) -- (33.54,122.13) -- cycle ;
%Shape: Rectangle [id:dp9847304274493202] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (61.58,93.43) -- (89.61,93.43) -- (89.61,122.13) -- (61.58,122.13) -- cycle ;
%Shape: Rectangle [id:dp6905184862131011] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (89.61,93.43) -- (117.64,93.43) -- (117.64,122.13) -- (89.61,122.13) -- cycle ;
%Shape: Rectangle [id:dp0009693265551078412] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (187.87,7.36) -- (300.17,7.36) -- (300.17,122.3) -- (187.87,122.3) -- cycle ;
%Shape: Rectangle [id:dp13585312023731455] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (187.87,7.36) -- (215.9,7.36) -- (215.9,36.05) -- (187.87,36.05) -- cycle ;
%Shape: Rectangle [id:dp24862243112405435] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (215.9,7.36) -- (243.93,7.36) -- (243.93,36.05) -- (215.9,36.05) -- cycle ;
%Shape: Rectangle [id:dp22074963426348337] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (243.93,7.36) -- (271.97,7.36) -- (271.97,36.05) -- (243.93,36.05) -- cycle ;
%Shape: Rectangle [id:dp2263293558900128] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (271.97,7.36) -- (300,7.36) -- (300,36.05) -- (271.97,36.05) -- cycle ;
%Shape: Rectangle [id:dp7593223764875391] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (187.87,36.05) -- (215.9,36.05) -- (215.9,64.74) -- (187.87,64.74) -- cycle ;
%Shape: Rectangle [id:dp7829838040699314] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (215.9,36.05) -- (243.93,36.05) -- (243.93,64.74) -- (215.9,64.74) -- cycle ;
%Shape: Rectangle [id:dp6015933230834489] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (244.02,36.13) -- (272.05,36.13) -- (272.05,64.83) -- (244.02,64.83) -- cycle ;
%Shape: Rectangle [id:dp9671916542180488] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (271.97,36.05) -- (300,36.05) -- (300,64.74) -- (271.97,64.74) -- cycle ;
%Shape: Rectangle [id:dp8615904678788266] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (187.87,64.74) -- (215.9,64.74) -- (215.9,93.43) -- (187.87,93.43) -- cycle ;
%Shape: Rectangle [id:dp8367379890925006] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (215.99,64.83) -- (244.02,64.83) -- (244.02,93.52) -- (215.99,93.52) -- cycle ;
%Shape: Rectangle [id:dp5547468087873068] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (244.02,64.83) -- (272.05,64.83) -- (272.05,93.52) -- (244.02,93.52) -- cycle ;
%Shape: Rectangle [id:dp1693397105816684] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (271.97,64.74) -- (300,64.74) -- (300,93.43) -- (271.97,93.43) -- cycle ;
%Shape: Rectangle [id:dp9246940956848693] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (187.95,93.52) -- (215.99,93.52) -- (215.99,122.21) -- (187.95,122.21) -- cycle ;
%Shape: Rectangle [id:dp23374223533025618] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (215.9,93.43) -- (243.93,93.43) -- (243.93,122.13) -- (215.9,122.13) -- cycle ;
%Shape: Rectangle [id:dp2745645722169594] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (243.93,93.43) -- (271.97,93.43) -- (271.97,122.13) -- (243.93,122.13) -- cycle ;
%Shape: Rectangle [id:dp9639865808871311] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (271.97,93.43) -- (300,93.43) -- (300,122.13) -- (271.97,122.13) -- cycle ;
%Shape: Rectangle [id:dp10558279395842685] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (465,7.36) -- (577.3,7.36) -- (577.3,122.3) -- (465,122.3) -- cycle ;
%Shape: Rectangle [id:dp8096238535424538] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (465,7.36) -- (493.03,7.36) -- (493.03,36.05) -- (465,36.05) -- cycle ;
%Shape: Rectangle [id:dp9921388820371342] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (493.03,7.36) -- (521.07,7.36) -- (521.07,36.05) -- (493.03,36.05) -- cycle ;
%Shape: Rectangle [id:dp5007793542687868] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (521.07,7.36) -- (549.1,7.36) -- (549.1,36.05) -- (521.07,36.05) -- cycle ;
%Shape: Rectangle [id:dp13169447913474586] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (549.1,7.36) -- (577.13,7.36) -- (577.13,36.05) -- (549.1,36.05) -- cycle ;
%Shape: Rectangle [id:dp7645638446548291] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (465,36.05) -- (493.03,36.05) -- (493.03,64.74) -- (465,64.74) -- cycle ;
%Shape: Rectangle [id:dp007673846547437413] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (493.03,36.05) -- (521.07,36.05) -- (521.07,64.74) -- (493.03,64.74) -- cycle ;
%Shape: Rectangle [id:dp3225471455926866] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (521.15,36.13) -- (549.18,36.13) -- (549.18,64.83) -- (521.15,64.83) -- cycle ;
%Shape: Rectangle [id:dp07535484441683415] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (549.1,36.05) -- (577.13,36.05) -- (577.13,64.74) -- (549.1,64.74) -- cycle ;
%Shape: Rectangle [id:dp9183075031288873] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (465,64.74) -- (493.03,64.74) -- (493.03,93.43) -- (465,93.43) -- cycle ;
%Shape: Rectangle [id:dp8773516531912686] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (493.12,64.83) -- (521.15,64.83) -- (521.15,93.52) -- (493.12,93.52) -- cycle ;
%Shape: Rectangle [id:dp0928456915000071] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (521.15,64.83) -- (549.18,64.83) -- (549.18,93.52) -- (521.15,93.52) -- cycle ;
%Shape: Rectangle [id:dp23472735811411527] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (549.1,64.74) -- (577.13,64.74) -- (577.13,93.43) -- (549.1,93.43) -- cycle ;
%Shape: Rectangle [id:dp1486256187198074] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (465.09,93.52) -- (493.12,93.52) -- (493.12,122.21) -- (465.09,122.21) -- cycle ;
%Shape: Rectangle [id:dp05123532890602178] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (493.03,93.43) -- (521.07,93.43) -- (521.07,122.13) -- (493.03,122.13) -- cycle ;
%Shape: Rectangle [id:dp4153815811877254] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (521.07,93.43) -- (549.1,93.43) -- (549.1,122.13) -- (521.07,122.13) -- cycle ;
%Shape: Rectangle [id:dp4435227023226903] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (549.1,93.43) -- (577.13,93.43) -- (577.13,122.13) -- (549.1,122.13) -- cycle ;
%Shape: Rectangle [id:dp3424041627350204] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (325.85,98.36) -- (438.15,98.36) -- (438.15,213.3) -- (325.85,213.3) -- cycle ;
%Shape: Rectangle [id:dp5485086041851792] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (325.85,98.36) -- (353.88,98.36) -- (353.88,127.05) -- (325.85,127.05) -- cycle ;
%Shape: Rectangle [id:dp6223744473522892] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (353.88,98.36) -- (381.92,98.36) -- (381.92,127.05) -- (353.88,127.05) -- cycle ;
%Shape: Rectangle [id:dp23298503859405317] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (381.92,98.36) -- (409.95,98.36) -- (409.95,127.05) -- (381.92,127.05) -- cycle ;
%Shape: Rectangle [id:dp5172444733861349] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (409.95,98.36) -- (437.98,98.36) -- (437.98,127.05) -- (409.95,127.05) -- cycle ;
%Shape: Rectangle [id:dp840077568198062] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (325.85,127.05) -- (353.88,127.05) -- (353.88,155.74) -- (325.85,155.74) -- cycle ;
%Shape: Rectangle [id:dp9786190585648332] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (353.88,127.05) -- (381.92,127.05) -- (381.92,155.74) -- (353.88,155.74) -- cycle ;
%Shape: Rectangle [id:dp2570856122072174] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (382,127.13) -- (410.03,127.13) -- (410.03,155.83) -- (382,155.83) -- cycle ;
%Shape: Rectangle [id:dp5658951008377243] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (409.95,127.05) -- (437.98,127.05) -- (437.98,155.74) -- (409.95,155.74) -- cycle ;
%Shape: Rectangle [id:dp7196420921041166] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (325.85,155.74) -- (353.88,155.74) -- (353.88,184.43) -- (325.85,184.43) -- cycle ;
%Shape: Rectangle [id:dp2713031086913986] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (353.97,155.83) -- (382,155.83) -- (382,184.52) -- (353.97,184.52) -- cycle ;
%Shape: Rectangle [id:dp824089310935185] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (382,155.83) -- (410.03,155.83) -- (410.03,184.52) -- (382,184.52) -- cycle ;
%Shape: Rectangle [id:dp230996331493331] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (409.95,155.74) -- (437.98,155.74) -- (437.98,184.43) -- (409.95,184.43) -- cycle ;
%Shape: Rectangle [id:dp0017028943311330202] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (325.93,184.52) -- (353.97,184.52) -- (353.97,213.21) -- (325.93,213.21) -- cycle ;
%Shape: Rectangle [id:dp6580481022697315] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (353.88,184.43) -- (381.92,184.43) -- (381.92,213.13) -- (353.88,213.13) -- cycle ;
%Shape: Rectangle [id:dp9221180994462965] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (381.92,184.43) -- (409.95,184.43) -- (409.95,213.13) -- (381.92,213.13) -- cycle ;
%Shape: Rectangle [id:dp35227920037303007] 
\draw  [fill={rgb, 255:red, 255; green, 251; blue, 233 }  ,fill opacity=0.48 ] (409.95,184.43) -- (437.98,184.43) -- (437.98,213.13) -- (409.95,213.13) -- cycle ;
%Flowchart: Or [id:dp36798726398618253] 
\draw   (371.5,49.05) .. controls (371.5,43.47) and (376.2,38.95) .. (382,38.95) .. controls (387.8,38.95) and (392.5,43.47) .. (392.5,49.05) .. controls (392.5,54.63) and (387.8,59.15) .. (382,59.15) .. controls (376.2,59.15) and (371.5,54.63) .. (371.5,49.05) -- cycle ; \draw   (371.5,49.05) -- (392.5,49.05) ; \draw   (382,38.95) -- (382,59.15) ;
%Straight Lines [id:da31997899242690664] 
\draw [line width=1.5]    (381.5,91) -- (381.5,71) ;
\draw [shift={(381.5,67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da531837288276105] 
\draw [line width=1.5]    (127,49.05) -- (177,49.05) ;
\draw [shift={(181,49.05)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8128453539003959] 
\draw [line width=1.5]    (312,49.05) -- (355.5,49.05) ;
\draw [shift={(359.5,49.05)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5949828328452376] 
\draw [line width=1.5]    (406.5,49.05) -- (449,49.05) ;
\draw [shift={(453,49.05)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (61.58,138.36) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Sub Bytes}
\end{center}

\end{minipage}};
% Text Node
\draw (244.02,138.36) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Shift Rows}
\end{center}

\end{minipage}};
% Text Node
\draw (521.07,138.36) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Ciphertext}
\end{center}

\end{minipage}};
% Text Node
\draw (382.07,225.83) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Round 10 Key}
\end{center}

\end{minipage}};
% Text Node
\draw (75.64,108.06) node   [align=left] {\begin{minipage}[lt]{19pt}\setlength\topsep{0pt}
\begin{center}
{\texttt{00}}
\end{center}

\end{minipage}};
% Text Node
\draw (286.07,108.06) node   [align=left] {\begin{minipage}[lt]{19.18pt}\setlength\topsep{0pt}
\begin{center}
{\texttt{00}}
\end{center}

\end{minipage}};
% Text Node
\draw (424.97,198.87) node   [align=left] {\begin{minipage}[lt]{19.07pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize k\textsubscript{15}}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> images/PSC_attack_flow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,551); %set diagram left start at 0, and has height of 551

%Shape: Rectangle [id:dp9206161605855058] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 236 }  ,fill opacity=1 ] (85.1,1.34) -- (155.6,1.34) -- (155.6,75.33) -- (85.1,75.33) -- cycle ;
%Shape: Rectangle [id:dp3201516684137088] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 236 }  ,fill opacity=1 ] (0.4,89.49) -- (199.2,89.49) -- (199.2,163.33) -- (0.4,163.33) -- cycle ;
%Shape: Rectangle [id:dp11202903415920606] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 236 }  ,fill opacity=1 ] (1.13,0.97) -- (72,0.97) -- (72,74.97) -- (1.13,74.97) -- cycle ;
%Rounded Rect [id:dp06616513322034423] 
\draw  [fill={rgb, 255:red, 248; green, 188; blue, 86 }  ,fill opacity=1 ] (75.6,116.47) .. controls (75.6,110.74) and (80.25,106.08) .. (85.99,106.08) -- (182.01,106.08) .. controls (187.75,106.08) and (192.4,110.74) .. (192.4,116.47) -- (192.4,147.64) .. controls (192.4,153.38) and (187.75,158.03) .. (182.01,158.03) -- (85.99,158.03) .. controls (80.25,158.03) and (75.6,153.38) .. (75.6,147.64) -- cycle ;
%Rounded Rect [id:dp7749693143300098] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 181 }  ,fill opacity=1 ] (6.72,116.47) .. controls (6.72,110.74) and (11.37,106.08) .. (17.11,106.08) -- (52.41,106.08) .. controls (58.15,106.08) and (62.8,110.74) .. (62.8,116.47) -- (62.8,147.64) .. controls (62.8,153.38) and (58.15,158.03) .. (52.41,158.03) -- (17.11,158.03) .. controls (11.37,158.03) and (6.72,153.38) .. (6.72,147.64) -- cycle ;
%Rounded Rect [id:dp013371805646670398] 
\draw  [fill={rgb, 255:red, 208; green, 247; blue, 154 }  ,fill opacity=1 ] (8.04,28.99) .. controls (8.04,23.41) and (12.56,18.88) .. (18.14,18.88) -- (54.16,18.88) .. controls (59.74,18.88) and (64.27,23.41) .. (64.27,28.99) -- (64.27,59.29) .. controls (64.27,64.87) and (59.74,69.4) .. (54.16,69.4) -- (18.14,69.4) .. controls (12.56,69.4) and (8.04,64.87) .. (8.04,59.29) -- cycle ;
%Rounded Rect [id:dp46858450164555066] 
\draw  [fill={rgb, 255:red, 208; green, 247; blue, 154 }  ,fill opacity=1 ] (92.04,28.99) .. controls (92.04,23.41) and (96.56,18.88) .. (102.14,18.88) -- (138.16,18.88) .. controls (143.74,18.88) and (148.27,23.41) .. (148.27,28.99) -- (148.27,59.29) .. controls (148.27,64.87) and (143.74,69.4) .. (138.16,69.4) -- (102.14,69.4) .. controls (96.56,69.4) and (92.04,64.87) .. (92.04,59.29) -- cycle ;
%Shape: Rectangle [id:dp7183813767016936] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 236 }  ,fill opacity=1 ] (168.3,0.97) -- (327.6,0.97) -- (327.6,75.33) -- (168.3,75.33) -- cycle ;
%Rounded Rect [id:dp3085436294462045] 
\draw  [fill={rgb, 255:red, 138; green, 184; blue, 231 }  ,fill opacity=1 ] (247.22,28.93) .. controls (247.22,23.38) and (251.71,18.88) .. (257.26,18.88) -- (311.1,18.88) .. controls (316.65,18.88) and (321.15,23.38) .. (321.15,28.93) -- (321.15,59.07) .. controls (321.15,64.61) and (316.65,69.11) .. (311.1,69.11) -- (257.26,69.11) .. controls (251.71,69.11) and (247.22,64.61) .. (247.22,59.07) -- cycle ;
%Rounded Rect [id:dp2877075303043696] 
\draw  [fill={rgb, 255:red, 138; green, 184; blue, 231 }  ,fill opacity=1 ] (172.04,28.93) .. controls (172.04,23.38) and (176.54,18.88) .. (182.08,18.88) -- (224.75,18.88) .. controls (230.3,18.88) and (234.8,23.38) .. (234.8,28.93) -- (234.8,59.07) .. controls (234.8,64.61) and (230.3,69.11) .. (224.75,69.11) -- (182.08,69.11) .. controls (176.54,69.11) and (172.04,64.61) .. (172.04,59.07) -- cycle ;
%Straight Lines [id:da929895032819545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (72.4,41.83) -- (84.4,41.77) ;
\draw [shift={(87.4,41.76)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5450084415194071] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (245,41.76) -- (234.4,41.76) ;
\draw [shift={(248,41.76)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9614185560444825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (270.2,87.23) -- (270.2,75.03) ;
\draw [shift={(270.2,90.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da15288994431304326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (214.4,132.06) -- (200.2,132.06) ;
\draw [shift={(197.2,132.06)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Image [id:dp7723192072200212] 
\draw (119.37,38.78) node  {\includegraphics[width=27.83pt,height=17.85pt]{images/desktop.png}};
%Image [id:dp2940083340821332] 
\draw (285.76,39.29) node  {\includegraphics[width=43.39pt,height=15.7pt]{images/Trace.png}};
%Image [id:dp5574482680644768] 
\draw (34.53,124.64) node  {\includegraphics[width=29.09pt,height=15.13pt]{images/Key.png}};
%Image [id:dp23482906535614112] 
\draw (203.08,38.24) node  {\includegraphics[width=35.5pt,height=18.57pt]{images/Osc.png}};
%Image [id:dp8201784358211656] 
\draw (102.27,131.86) node  {\includegraphics[width=26pt,height=18.79pt]{images/Analysis.png}};
%Image [id:dp9782365670093316] 
\draw (36.81,37.32) node  {\includegraphics[width=30.78pt,height=17.63pt]{images/aes_new.png}};
%Shape: Rectangle [id:dp3231746522379233] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 236 }  ,fill opacity=1 ] (212.72,88.97) -- (327.01,88.97) -- (327.01,163.33) -- (212.72,163.33) -- cycle ;
%Rounded Rect [id:dp580072073574988] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (219.6,116.47) .. controls (219.6,110.74) and (224.25,106.08) .. (229.99,106.08) -- (310.01,106.08) .. controls (315.75,106.08) and (320.4,110.74) .. (320.4,116.47) -- (320.4,147.64) .. controls (320.4,153.38) and (315.75,158.03) .. (310.01,158.03) -- (229.99,158.03) .. controls (224.25,158.03) and (219.6,153.38) .. (219.6,147.64) -- cycle ;
%Image [id:dp2971180982780529] 
\draw (270,122.41) node  {\includegraphics[width=40.15pt,height=16.7pt]{images/Trace_blue.png}};
%Straight Lines [id:da9758620519665226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (155.6,41.76) -- (169.8,41.92) ;
\draw [shift={(172.8,41.96)}, rotate = 180.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da32504177507241006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (75.6,131.54) -- (64.6,131.85) ;
\draw [shift={(61.6,131.94)}, rotate = 358.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (120.15,10.47) node   [align=left] {\begin{minipage}[lt]{37.01pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Platform}}
\end{center}

\end{minipage}};
% Text Node
\draw (254.78,9.61) node   [align=left] {\begin{minipage}[lt]{81.57pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Trace Acquisition}}
\end{center}

\end{minipage}};
% Text Node
\draw (284.18,59.29) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{50.28pt}\setlength\topsep{0pt}
\begin{center}
\scriptsize Raw Power Trace
\end{center}

\end{minipage}};
% Text Node
\draw (99.8,98.13) node   [align=left] {\begin{minipage}[lt]{84.91pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Power Analysis}}
\end{center}

\end{minipage}};
% Text Node
\draw (36.54,9.33) node   [align=left] {\begin{minipage}[lt]{48.22pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Application}}
\end{center}

\end{minipage}};
% Text Node
\draw (34.9,142) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{37.94pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Secret Key}
\end{center}

\end{minipage}};
% Text Node
\draw (120.15,59.18) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{38.3pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize CPU}
\end{center}

\end{minipage}};
% Text Node
\draw (203.42,59.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{42.68pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Oscilloscope}
\end{center}

\end{minipage}};
% Text Node
\draw (36.15,59.25) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{37.15pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize AES}
\end{center}

\end{minipage}};
% Text Node
\draw (270.2,98.01) node   [align=left] {\begin{minipage}[lt]{77.66pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Trace Pre-Processing}}
\end{center}

\end{minipage}};
% Text Node
\draw (270.2,141.93) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{68.27pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Processed Power Trace}
\end{center}

\end{minipage}};
% Text Node
\draw (151.4,131.46) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{42.16pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Correlation Power Analysis}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/Sleepwalk_overview_updated.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,551); %set diagram left start at 0, and has height of 551

%Flowchart: Process [id:dp8567114741919841] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 236 }  ,fill opacity=1 ] (65.61,290.58) -- (188.45,290.58) -- (188.45,462.3) -- (65.61,462.3) -- cycle ;
%Flowchart: Process [id:dp03960458358624397] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 236 }  ,fill opacity=1 ] (208.33,290.58) -- (331.17,290.58) -- (331.17,462.3) -- (208.33,462.3) -- cycle ;

%Curve Lines [id:da7047128870162807] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 186 }  ,draw opacity=1 ]   (177.49,330.19) .. controls (213.49,319.57) and (179.49,418.57) .. (203.49,415.57) ;
%Shape: Rectangle [id:dp8638931296201847] 
\draw  [fill={rgb, 255:red, 166; green, 226; blue, 74 }  ,fill opacity=1 ] (217.41,371.4) -- (320.51,371.4) -- (320.51,406.99) -- (217.41,406.99) -- cycle ;
%Shape: Rectangle [id:dp44731598750254675] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 236 }  ,fill opacity=1 ] (349.51,290.89) -- (481.51,290.89) -- (481.51,462.3) -- (349.51,462.3) -- cycle ;
%Rounded Rect [id:dp24053779760989802] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 181 }  ,fill opacity=1 ] (357.46,416.72) .. controls (357.46,411.53) and (361.66,407.32) .. (366.85,407.32) -- (464.11,407.32) .. controls (469.3,407.32) and (473.51,411.53) .. (473.51,416.72) -- (473.51,444.9) .. controls (473.51,450.09) and (469.3,454.3) .. (464.11,454.3) -- (366.85,454.3) .. controls (361.66,454.3) and (357.46,450.09) .. (357.46,444.9) -- cycle ;
%Image [id:dp7816611794114056] 
\draw (417.94,420.17) node  {\includegraphics[width=20.67pt,height=10.3pt]{images/Key.png}};
%Image [id:dp5443347582252306] 
\draw (415.25,348.93) node  {\includegraphics[width=65.64pt,height=40.09pt]{images/probability_distribution.png}};
%Straight Lines [id:da12468842499574606] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (415.51,402.99) -- (415.51,383.32) ;
\draw [shift={(415.51,405.99)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp49921964007146924] 
\draw  [fill={rgb, 255:red, 166; green, 226; blue, 74 }  ,fill opacity=1 ] (217.41,420.07) -- (320.51,420.07) -- (320.51,455.66) -- (217.41,455.66) -- cycle ;
%Image [id:dp773995679205189] 
\draw (268.96,330.19) node  {\includegraphics[width=60.82pt,height=35.69pt]{images/spike.png}};
%Shape: Rectangle [id:dp9869745241692617] 
\draw   (215.08,299.73) -- (322.84,299.73) -- (322.84,360.66) -- (215.08,360.66) -- cycle ;
\draw   (264.67,413.55) -- (273.49,413.55)(269.08,408.53) -- (269.08,418.57) ;
%Straight Lines [id:da8590795535861863] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (323.49,308.57) -- (345.49,309.45) ;
\draw [shift={(348.49,309.57)}, rotate = 182.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da2542023776667448] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (179.49,381.19) .. controls (201.38,356.69) and (181.69,312.02) .. (279.01,311.57) ;
\draw [shift={(280.49,311.57)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Rectangle [id:dp030717008344222974] 
\draw  [fill={rgb, 255:red, 166; green, 226; blue, 74 }  ,fill opacity=1 ] (75.41,312.4) -- (178.51,312.4) -- (178.51,347.99) -- (75.41,347.99) -- cycle ;
%Shape: Rectangle [id:dp25845151644055553] 
\draw  [fill={rgb, 255:red, 166; green, 226; blue, 74 }  ,fill opacity=1 ] (75.41,418.4) -- (178.51,418.4) -- (178.51,453.99) -- (75.41,453.99) -- cycle ;
%Shape: Rectangle [id:dp476727133723163] 
\draw  [fill={rgb, 255:red, 166; green, 226; blue, 74 }  ,fill opacity=1 ] (75.41,364.4) -- (178.51,364.4) -- (178.51,399.99) -- (75.41,399.99) -- cycle ;
%Straight Lines [id:da728958883630616] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (127.03,347.35) -- (127.03,361.57) ;
\draw [shift={(127.03,364.57)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5420770683351751] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (127.03,400.35) -- (127.03,414.57) ;
\draw [shift={(127.03,417.57)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da721195532507311] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (269.75,367.57) .. controls (291.58,362.77) and (286.92,358.89) .. (285.63,344.43) ;
\draw [shift={(285.49,342.57)}, rotate = 86.42] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Rectangle [id:dp5366257947467583] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (324.49,459.57) -- (213.49,459.57) -- (213.49,367.48) -- (324.49,367.48) -- cycle ;
%Straight Lines [id:da3238238816120478] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ]   (203.49,415.57) -- (210.49,415.57) ;
\draw [shift={(212.49,415.57)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (127.03,300.08) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{30.1pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{CPU}}
\end{center}

\end{minipage}};
% Text Node
\draw (268.96,389.19) node   [align=left] {\begin{minipage}[lt]{67.09pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Residual Power}}
\end{center}

\end{minipage}};
% Text Node
\draw (415.58,301.53) node   [align=left] {\begin{minipage}[lt]{76.37pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Power Analysis}}
\end{center}

\end{minipage}};
% Text Node
\draw (415.58,440.42) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{71.17pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Secret Information}
\end{center}

\end{minipage}};
% Text Node
\draw (268.77,430.64) node   [align=left] {\begin{minipage}[lt]{70.59pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Context Switch}}
\end{center}

\end{minipage}};
% Text Node
\draw (268.77,444.89) node   [align=left] {\begin{minipage}[lt]{35.3pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Power}}
\end{center}

\end{minipage}};
% Text Node
\draw (126.96,330.19) node   [align=left] {\begin{minipage}[lt]{67.09pt}\setlength\topsep{0pt}
\begin{center}
{ \texttt{{\textcolor{red}{Task A}}}}
\end{center}

\end{minipage}};
% Text Node
\draw (126.96,436.19) node   [align=left] {\begin{minipage}[lt]{67.09pt}\setlength\topsep{0pt}
\begin{center}
{ \texttt{{Task B}}}
\end{center}

\end{minipage}};
% Text Node
\draw (126.96,382.19) node   [align=left] {\begin{minipage}[lt]{67.09pt}\setlength\topsep{0pt}
\begin{center}
{ \texttt{sleep()}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/Trace407_410.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.35]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Image [id:dp3766849982503727] 
\draw (312.67,277.65) node  {\includegraphics[width=\linewidth]{images/Trace_407_410.pdf}};
%Straight Lines [id:da6260186545524848] 
\draw    (376.17,230.86) -- (414.17,230.86) ;
\draw [shift={(417.17,230.86)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da694699877319122] 
\draw    (237.17,230.86) -- (193.49,230.86) ;
\draw [shift={(190.49,230.86)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp04106113205868889] 
\draw  [line width=0.6]  (168.38,361.42) .. controls (168.37,366.09) and (170.7,368.42) .. (175.37,368.43) -- (287.9,368.55) .. controls (294.57,368.56) and (297.9,370.89) .. (297.89,375.56) .. controls (297.9,370.89) and (301.23,368.56) .. (307.9,368.57)(304.9,368.56) -- (417.17,368.68) .. controls (421.84,368.69) and (424.17,366.36) .. (424.18,361.69) ;
%Shape: Brace [id:dp9868249310655436] 
\draw  [line width=0.6]  (169.6,349.33) .. controls (169.52,351.16) and (170.39,352.11) .. (172.22,352.19) -- (172.22,352.19) .. controls (174.83,352.3) and (176.1,353.27) .. (176.01,355.1) .. controls (176.1,353.27) and (177.44,352.42) .. (180.05,352.54)(178.88,352.48) -- (180.05,352.54) .. controls (181.88,352.62) and (182.83,351.75) .. (182.91,349.92) ;
%Straight Lines [id:da8603284455411797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ] [dash pattern={on 0.84pt off 2.51pt}]  (170.49,188) -- (170.49,387.53) ;
%Straight Lines [id:da9805811010691565] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ] [dash pattern={on 0.84pt off 2.51pt}]  (181.49,188) -- (181.49,387.53) ;
%Straight Lines [id:da3126813005021867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ] [dash pattern={on 0.84pt off 2.51pt}]  (428.17,188) -- (428.17,387.53) ;
% Text Node
\draw (306,230.86) node   [align=left] {\begin{minipage}[lt]{89.76pt}\setlength\topsep{0pt}
\begin{center}
Sleep Calls
\end{center}

\end{minipage}};
% Text Node
\draw (297.41,357.86) node   [align=left] {\begin{minipage}[lt]{96.43pt}\setlength\topsep{0pt}
\begin{center}
Program Execution
\end{center}

\end{minipage}};


\end{tikzpicture}

==> images/Trace5007_colored.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.35,xscale=0.35]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Image [id:dp3766849982503727] 
\draw (312.17,277.65) node  {\includegraphics[width=\linewidth]{images/Trace5007_colored_or.pdf}};
%Straight Lines [id:da6260186545524848] 
\draw    (395,168.36) -- (433,168.36) ;
\draw [shift={(436,168.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (290,168.36) node   [align=left] {\begin{minipage}[lt]{89.76pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize
Context Switch
\end{center}

\end{minipage}};


\end{tikzpicture}

==> images/Trace5008_colored.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.35,xscale=0.35]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Image [id:dp3766849982503727] 
\draw (312.17,277.65) node  {\includegraphics[width=\linewidth]{images/Trace5008_colored_or.pdf}};
%Straight Lines [id:da6260186545524848] 
\draw    (381,168.36) -- (419,168.36) ;
\draw [shift={(422,168.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (280,168.36) node   [align=left] {\begin{minipage}[lt]{89.76pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize
Context Switch
\end{center}

\end{minipage}};


\end{tikzpicture}

==> images/Trace5009_colored.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.35,xscale=0.35]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Image [id:dp3766849982503727] 
\draw (312.17,277.65) node  {\includegraphics[width=\linewidth]{images/Trace5009_colored_or.pdf}};
%Straight Lines [id:da6260186545524848] 
\draw    (381,168.36) -- (419,168.36) ;
\draw [shift={(422,168.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (280,168.36) node   [align=left] {\begin{minipage}[lt]{89.76pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize
Context Switch
\end{center}

\end{minipage}};


\end{tikzpicture}

==> images/Trace5010_colored.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.35,xscale=0.35]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Image [id:dp3766849982503727] 
\draw (312.17,277.65) node  {\includegraphics[width=\linewidth]{images/Trace5010_colored_or.pdf}};
%Straight Lines [id:da6260186545524848] 
\draw    (388,168.36) -- (426,168.36) ;
\draw [shift={(429,168.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (285,168.36) node   [align=left] {\begin{minipage}[lt]{89.76pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize
Context Switch
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/Trace5011_colored.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.35,xscale=0.35]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Image [id:dp3766849982503727] 
\draw (312.17,277.65) node  {\includegraphics[width=\linewidth]{images/Trace5011_colored_or.pdf}};
%Straight Lines [id:da6260186545524848] 
\draw    (375,168.36) -- (413,168.36) ;
\draw [shift={(416,168.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (275,168.36) node   [align=left] {\begin{minipage}[lt]{89.76pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize
Context Switch
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/Trace5012_colored.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.35,xscale=0.35]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Image [id:dp3766849982503727] 
\draw (312.17,277.65) node  {\includegraphics[width=\linewidth]{images/Trace5012_colored_or.pdf}};
%Straight Lines [id:da6260186545524848] 
\draw    (375,168.36) -- (413,168.36) ;
\draw [shift={(416,168.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (275,168.36) node   [align=left] {\begin{minipage}[lt]{89.76pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize
Context Switch
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/Trace507_510.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.35]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Image [id:dp3766849982503727] 
\draw (312.67,277.65) node  {\includegraphics[width=\linewidth]{images/Trace_507_510.pdf}};
%Straight Lines [id:da6260186545524848] 
\draw    (378.83,220.36) -- (416.83,220.36) ;
\draw [shift={(419.83,220.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da694699877319122] 
\draw    (233.83,220.36) -- (190.15,220.36) ;
\draw [shift={(187.15,220.36)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp04106113205868889] 
\draw  [line width=0.6]  (168.38,361.42) .. controls (168.37,366.09) and (170.7,368.42) .. (175.37,368.43) -- (287.9,368.55) .. controls (294.57,368.56) and (297.9,370.89) .. (297.89,375.56) .. controls (297.9,370.89) and (301.23,368.56) .. (307.9,368.57)(304.9,368.56) -- (417.17,368.68) .. controls (421.84,368.69) and (424.17,366.36) .. (424.18,361.69) ;
%Shape: Brace [id:dp9868249310655436] 
\draw  [line width=0.6]  (169.6,349.33) .. controls (169.52,351.16) and (170.39,352.11) .. (172.22,352.19) -- (172.22,352.19) .. controls (174.83,352.3) and (176.1,353.27) .. (176.01,355.1) .. controls (176.1,353.27) and (177.44,352.42) .. (180.05,352.54)(178.88,352.48) -- (180.05,352.54) .. controls (181.88,352.62) and (182.83,351.75) .. (182.91,349.92) ;
%Straight Lines [id:da8603284455411797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ] [dash pattern={on 0.84pt off 2.51pt}]  (170.49,188) -- (170.49,387.53) ;
%Straight Lines [id:da9805811010691565] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ] [dash pattern={on 0.84pt off 2.51pt}]  (181.49,188) -- (181.49,387.53) ;
%Straight Lines [id:da3126813005021867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ] [dash pattern={on 0.84pt off 2.51pt}]  (428.17,188) -- (428.17,387.53) ;

% Text Node
\draw (306,220.36) node   [align=left] {\begin{minipage}[lt]{89.76pt}\setlength\topsep{0pt}
\begin{center}
Sleep Calls
\end{center}

\end{minipage}};
% Text Node
\draw (297.41,357.86) node   [align=left] {\begin{minipage}[lt]{96.43pt}\setlength\topsep{0pt}
\begin{center}
Program Execution
\end{center}

\end{minipage}};


\end{tikzpicture}

==> images/cs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,469); %set diagram left start at 0, and has height of 469

%Shape: Rectangle [id:dp5695784957148209] 
\draw  [color={rgb, 255:red, 255; green, 145; blue, 52 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 145; blue, 52 }  ,fill opacity=1 ] (114.53,87.95) -- (332.06,87.95) -- (332.06,111.2) -- (114.53,111.2) -- cycle ;

%Shape: Rectangle [id:dp697169534099723] 
\draw  [color={rgb, 255:red, 45; green, 152; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ] (114.19,4.05) -- (332.06,4.05) -- (332.06,27.76) -- (114.19,27.76) -- cycle ;

%Shape: Rectangle [id:dp7323855465606125] 
\draw   (114.2,45.32) -- (333.09,45.32) -- (333.09,82.27) -- (114.2,82.27) -- cycle ;
%Shape: Ellipse [id:dp7334444862782398] 
\draw  [color={rgb, 255:red, 45; green, 152; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ] (181.51,48.98) .. controls (181.51,46.67) and (183.45,44.8) .. (185.83,44.8) .. controls (188.21,44.8) and (190.14,46.67) .. (190.14,48.98) .. controls (190.14,51.29) and (188.21,53.16) .. (185.83,53.16) .. controls (183.45,53.16) and (181.51,51.29) .. (181.51,48.98) -- cycle ;
%Shape: Ellipse [id:dp844136338986202] 
\draw  [color={rgb, 255:red, 255; green, 145; blue, 52 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 145; blue, 52 }  ,fill opacity=1 ] (181.51,72.7) .. controls (181.51,70.39) and (183.45,68.52) .. (185.83,68.52) .. controls (188.21,68.52) and (190.14,70.39) .. (190.14,72.7) .. controls (190.14,75.01) and (188.21,76.88) .. (185.83,76.88) .. controls (183.45,76.88) and (181.51,75.01) .. (181.51,72.7) -- cycle ;
%Straight Lines [id:da2342369967019542] 
\draw [color={rgb, 255:red, 255; green, 145; blue, 52 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 145; blue, 52 }  ,fill opacity=1 ][line width=3]    (185.83,73.35) -- (185.83,90.25) ;
%Curve Lines [id:da09731197125571389] 
\draw    (183.24,53.98) .. controls (168.5,56.81) and (167.4,64.36) .. (180.55,69.7) ;
\draw [shift={(183.24,70.7)}, rotate = 198.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp18996092882148985] 
\draw  [color={rgb, 255:red, 45; green, 152; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ] (113.82,174.23) -- (332.7,174.23) -- (332.7,197.94) -- (113.82,197.94) -- cycle ;

%Shape: Rectangle [id:dp4205786068560059] 
\draw   (113.83,216.51) -- (332.72,216.51) -- (332.72,253.45) -- (113.83,253.45) -- cycle ;
%Shape: Ellipse [id:dp3280468525909713] 
\draw  [color={rgb, 255:red, 45; green, 152; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ] (181.51,221.16) .. controls (181.51,218.86) and (183.45,216.98) .. (185.83,216.98) .. controls (188.21,216.98) and (190.14,218.86) .. (190.14,221.16) .. controls (190.14,223.47) and (188.21,225.34) .. (185.83,225.34) .. controls (183.45,225.34) and (181.51,223.47) .. (181.51,221.16) -- cycle ;
%Shape: Ellipse [id:dp4234217797432529] 
\draw  [color={rgb, 255:red, 255; green, 145; blue, 52 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 145; blue, 52 }  ,fill opacity=1 ] (181.51,243.88) .. controls (181.51,241.57) and (183.45,239.7) .. (185.83,239.7) .. controls (188.21,239.7) and (190.14,241.57) .. (190.14,243.88) .. controls (190.14,246.19) and (188.21,248.06) .. (185.83,248.06) .. controls (183.45,248.06) and (181.51,246.19) .. (181.51,243.88) -- cycle ;
%Straight Lines [id:da634591056927424] 
\draw [color={rgb, 255:red, 255; green, 145; blue, 52 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 145; blue, 52 }  ,fill opacity=1 ][line width=3]    (185.95,242.88) -- (185.95,258.99) ;
%Curve Lines [id:da383293947230839] 
\draw    (182.87,225.16) .. controls (168.13,227.99) and (167.03,235.55) .. (180.18,240.89) ;
\draw [shift={(182.87,241.88)}, rotate = 198.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp2850239913026894] 
\draw   (114.44,129.87) -- (333.33,129.87) -- (333.33,166.82) -- (114.44,166.82) -- cycle ;
%Shape: Ellipse [id:dp35057645446737085] 
\draw  [color={rgb, 255:red, 255; green, 145; blue, 52 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 145; blue, 52 }  ,fill opacity=1 ] (181.76,133.53) .. controls (181.76,131.22) and (183.69,129.35) .. (186.08,129.35) .. controls (188.46,129.35) and (190.39,131.22) .. (190.39,133.53) .. controls (190.39,135.83) and (188.46,137.7) .. (186.08,137.7) .. controls (183.69,137.7) and (181.76,135.83) .. (181.76,133.53) -- cycle ;
%Shape: Ellipse [id:dp2893425651607795] 
\draw  [color={rgb, 255:red, 45; green, 152; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ] (181.76,157.24) .. controls (181.76,154.94) and (183.69,153.06) .. (186.08,153.06) .. controls (188.46,153.06) and (190.39,154.94) .. (190.39,157.24) .. controls (190.39,159.55) and (188.46,161.42) .. (186.08,161.42) .. controls (183.69,161.42) and (181.76,159.55) .. (181.76,157.24) -- cycle ;
%Straight Lines [id:da9350180611661786] 
\draw [color={rgb, 255:red, 45; green, 152; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ][line width=3]    (185.83,160.51) -- (185.83,174.8) ;
%Curve Lines [id:da5997621103985982] 
\draw    (183.49,138.53) .. controls (168.74,141.35) and (167.64,148.91) .. (180.79,154.25) ;
\draw [shift={(183.49,155.24)}, rotate = 198.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3896887400583956] 
\draw    (39.67,4.41) -- (39.67,251.96) ;
\draw [shift={(39.67,253.96)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4346825138181951] 
\draw   (361.95,41.77) -- (375.3,41.77) -- (375.3,52.93) -- (361.95,52.93) -- cycle ;
%Shape: Rectangle [id:dp05886258606971462] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (348.6,41.79) -- (433.3,41.79) -- (433.3,81.94) -- (348.6,81.94) -- cycle ;
%Shape: Rectangle [id:dp25469280844385145] 
\draw   (348.6,41.77) -- (361.95,41.77) -- (361.95,52.93) -- (348.6,52.93) -- cycle ;
%Shape: Rectangle [id:dp39444293586714185] 
\draw   (420.07,41.77) -- (433.42,41.77) -- (433.42,52.93) -- (420.07,52.93) -- cycle ;
%Shape: Rectangle [id:dp9356755960066571] 
\draw   (406.6,41.77) -- (419.95,41.77) -- (419.95,52.93) -- (406.6,52.93) -- cycle ;
%Shape: Rectangle [id:dp20770677848185837] 
\draw   (348.6,70.78) -- (361.95,70.78) -- (361.95,81.94) -- (348.6,81.94) -- cycle ;
%Shape: Rectangle [id:dp6113736956153504] 
\draw   (361.95,70.78) -- (375.3,70.78) -- (375.3,81.94) -- (361.95,81.94) -- cycle ;
%Shape: Rectangle [id:dp9686632595635113] 
\draw   (419.95,70.67) -- (433.3,70.67) -- (433.3,81.83) -- (419.95,81.83) -- cycle ;
%Shape: Rectangle [id:dp8177982243426013] 
\draw   (406.3,70.74) -- (419.65,70.74) -- (419.65,81.9) -- (406.3,81.9) -- cycle ;
%Straight Lines [id:da8588321197258987] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375.3,70.78) -- (406.3,70.74) ;
%Straight Lines [id:da9887670239413785] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.11,52.81) -- (404.8,52.81) ;
%Straight Lines [id:da09284725088124302] 
\draw    (389.64,52.9) -- (389.64,67.33) ;
\draw [shift={(389.64,70.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8055102997143043] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (364,56.9) -- (364,66.65) ;
%Straight Lines [id:da6926490555636362] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (419,56.8) -- (419,66.56) ;

%Shape: Rectangle [id:dp4396737253240578] 
\draw   (336,2.04) -- (442.68,2.04) -- (442.68,253.52) -- (336,253.52) -- cycle ;
%Straight Lines [id:da1262525223465456] 
\draw [color={rgb, 255:red, 255; green, 145; blue, 52 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 145; blue, 52 }  ,fill opacity=1 ][line width=3]    (307.64,72.72) -- (345.3,72.84) -- (357.41,72.89) ;
\draw [shift={(301.64,72.7)}, rotate = 0.19] [fill={rgb, 255:red, 255; green, 145; blue, 52 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da38564481697874586] 
\draw [color={rgb, 255:red, 45; green, 152; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ][line width=3]    (301.64,55.98) -- (351.41,55.98) ;
\draw [shift={(357.41,55.98)}, rotate = 180] [fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Shape: Rectangle [id:dp48231562659481053] 
\draw   (361.95,126.49) -- (375.3,126.49) -- (375.3,137.65) -- (361.95,137.65) -- cycle ;
%Shape: Rectangle [id:dp5325773151833598] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (348.6,126.52) -- (433.3,126.52) -- (433.3,166.67) -- (348.6,166.67) -- cycle ;
%Shape: Rectangle [id:dp009466522031129188] 
\draw   (348.6,126.49) -- (361.95,126.49) -- (361.95,137.65) -- (348.6,137.65) -- cycle ;
%Shape: Rectangle [id:dp770645536227411] 
\draw   (420.07,126.49) -- (433.42,126.49) -- (433.42,137.65) -- (420.07,137.65) -- cycle ;
%Shape: Rectangle [id:dp583776750760794] 
\draw   (406.6,126.49) -- (419.95,126.49) -- (419.95,137.65) -- (406.6,137.65) -- cycle ;
%Shape: Rectangle [id:dp07750657383475723] 
\draw   (348.6,155.51) -- (361.95,155.51) -- (361.95,166.67) -- (348.6,166.67) -- cycle ;
%Shape: Rectangle [id:dp4333150276377512] 
\draw   (361.95,155.51) -- (375.3,155.51) -- (375.3,166.67) -- (361.95,166.67) -- cycle ;
%Shape: Rectangle [id:dp03555923147465889] 
\draw   (419.95,155.4) -- (433.3,155.4) -- (433.3,166.56) -- (419.95,166.56) -- cycle ;
%Shape: Rectangle [id:dp41888309120995504] 
\draw   (406.3,155.47) -- (419.65,155.47) -- (419.65,166.63) -- (406.3,166.63) -- cycle ;
%Straight Lines [id:da8413343081485505] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375.3,155.51) -- (406.3,155.47) ;
%Straight Lines [id:da6330969474669909] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.11,137.54) -- (404.8,137.54) ;
%Straight Lines [id:da8421091599871495] 
\draw    (389.64,137.63) -- (389.64,152.06) ;
\draw [shift={(389.64,155.06)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8328816446907211] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (364,141.63) -- (364,151.38) ;
%Straight Lines [id:da12669696044209744] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (419,141.53) -- (419,151.29) ;

%Shape: Rectangle [id:dp6301610288777875] 
\draw   (361.95,207.38) -- (375.3,207.38) -- (375.3,218.54) -- (361.95,218.54) -- cycle ;
%Shape: Rectangle [id:dp6868203257156753] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (348.6,207.41) -- (433.3,207.41) -- (433.3,247.56) -- (348.6,247.56) -- cycle ;
%Shape: Rectangle [id:dp46117001425310533] 
\draw   (348.6,207.38) -- (361.95,207.38) -- (361.95,218.54) -- (348.6,218.54) -- cycle ;
%Shape: Rectangle [id:dp8069828857156469] 
\draw   (420.06,207.38) -- (433.41,207.38) -- (433.41,218.54) -- (420.06,218.54) -- cycle ;
%Shape: Rectangle [id:dp11435063456721584] 
\draw   (406.6,207.38) -- (419.95,207.38) -- (419.95,218.54) -- (406.6,218.54) -- cycle ;
%Shape: Rectangle [id:dp08225462160533692] 
\draw   (348.6,236.4) -- (361.95,236.4) -- (361.95,247.56) -- (348.6,247.56) -- cycle ;
%Shape: Rectangle [id:dp8369706711001139] 
\draw   (361.95,236.4) -- (375.3,236.4) -- (375.3,247.56) -- (361.95,247.56) -- cycle ;
%Shape: Rectangle [id:dp21738242587008672] 
\draw   (419.95,236.29) -- (433.3,236.29) -- (433.3,247.45) -- (419.95,247.45) -- cycle ;
%Shape: Rectangle [id:dp6199620362900641] 
\draw   (406.29,236.36) -- (419.64,236.36) -- (419.64,247.52) -- (406.29,247.52) -- cycle ;
%Straight Lines [id:da07578167061310237] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375.3,236.4) -- (406.29,236.36) ;
%Straight Lines [id:da28265521189297915] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.1,218.43) -- (404.79,218.43) ;
%Straight Lines [id:da5711681586731521] 
\draw    (389.64,218.51) -- (389.64,232.95) ;
\draw [shift={(389.64,235.95)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5935175780117389] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (364,222.51) -- (364,232.27) ;
%Straight Lines [id:da017167449779235122] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (419,222.42) -- (419,232.17) ;

%Straight Lines [id:da433425163529897] 
\draw [color={rgb, 255:red, 45; green, 152; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ][line width=3]    (301.27,227.16) -- (351.41,227.28) ;
\draw [shift={(357.41,227.29)}, rotate = 180.13] [fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da8144081952992924] 
\draw [color={rgb, 255:red, 255; green, 145; blue, 52 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 145; blue, 52 }  ,fill opacity=1 ][line width=3]    (307.27,243.9) -- (357.41,244.01) ;
\draw [shift={(301.27,243.88)}, rotate = 0.13] [fill={rgb, 255:red, 255; green, 145; blue, 52 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da119145229476882] 
\draw [color={rgb, 255:red, 45; green, 152; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ][line width=3]    (307.89,157.24) -- (357.41,157.2) ;
\draw [shift={(301.89,157.24)}, rotate = 359.95] [fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da5753756005850953] 
\draw [color={rgb, 255:red, 255; green, 145; blue, 52 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 145; blue, 52 }  ,fill opacity=1 ][line width=3]    (301.89,140.53) -- (351.41,140.48) ;
\draw [shift={(357.41,140.48)}, rotate = 179.95] [fill={rgb, 255:red, 255; green, 145; blue, 52 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da7556374430326942] 
\draw [color={rgb, 255:red, 45; green, 152; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ][line width=3]    (97.55,4.41) -- (97.42,40.8) ;
\draw [shift={(97.4,46.8)}, rotate = 270.21] [fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (103.49,46.99) -- (91.39,54.96)(103.42,54.91) -- (91.47,47.04) ;
%Straight Lines [id:da19185746019188465] 
\draw [color={rgb, 255:red, 255; green, 145; blue, 52 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ][line width=3]    (97.55,86.22) -- (97.42,124) ;
\draw [shift={(97.4,130)}, rotate = 270.2] [fill={rgb, 255:red, 255; green, 145; blue, 52 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (103.49,130.99) -- (91.39,138.96)(103.42,138.91) -- (91.47,131.04) ;
%Straight Lines [id:da7363096697626286] 
\draw [color={rgb, 255:red, 45; green, 152; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ][line width=3]    (97.4,173.41) -- (97.4,211.6) ;
\draw [shift={(97.4,217.6)}, rotate = 270] [fill={rgb, 255:red, 45; green, 152; blue, 223 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (103.49,217.99) -- (91.39,225.96)(103.42,225.91) -- (91.47,218.04) ;
%Shape: Rectangle [id:dp10428690044196642] 
\draw   (59.8,2.04) -- (110.69,2.04) -- (110.69,254) -- (59.8,254) -- cycle ;

% Text Node
\draw (139.83,63.67) node   [align=left] {\begin{minipage}[lt]{35.09pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Kernel}
\end{center}

\end{minipage}};
% Text Node
\draw (245.89,55.73) node   [align=left] {\begin{minipage}[lt]{75.82pt}\setlength\topsep{0pt}
\begin{center}
\textit{Save States in P\textsubscript{1} }
\end{center}

\end{minipage}};
% Text Node
\draw (246.21,71.44) node   [align=left] {\begin{minipage}[lt]{75.92pt}\setlength\topsep{0pt}
\begin{center}
\textit{Load States in P\textsubscript{2} }
\end{center}

\end{minipage}};
% Text Node
\draw (139.46,234.85) node   [align=left] {\begin{minipage}[lt]{35.09pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Kernel}
\end{center}

\end{minipage}};
% Text Node
\draw (246.14,226.91) node   [align=left] {\begin{minipage}[lt]{75.82pt}\setlength\topsep{0pt}
\begin{center}
\textit{Save States in P\textsubscript{1} }
\end{center}

\end{minipage}};
% Text Node
\draw (246.14,242.63) node   [align=left] {\begin{minipage}[lt]{75.82pt}\setlength\topsep{0pt}
\begin{center}
\textit{Load States in P\textsubscript{2} }
\end{center}

\end{minipage}};
% Text Node
\draw (140.08,148.22) node   [align=left] {\begin{minipage}[lt]{35.09pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Kernel}
\end{center}

\end{minipage}};
% Text Node
\draw (246.14,140.27) node   [align=left] {\begin{minipage}[lt]{75.82pt}\setlength\topsep{0pt}
\begin{center}
\textit{Save States in P\textsubscript{2} }
\end{center}

\end{minipage}};
% Text Node
\draw (246.14,155.99) node   [align=left] {\begin{minipage}[lt]{75.82pt}\setlength\topsep{0pt}
\begin{center}
\textit{Load States in P\textsubscript{1} }
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (335.7,2.5) -- (442.7,2.5) -- (442.7,27.5) -- (335.7,27.5) -- cycle  ;
\draw (389.2,15) node   [align=left] {\begin{minipage}[lt]{70.45pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\textcolor[rgb]{1,1,1}{Main Memory}}
\end{center}

\end{minipage}};
% Text Node
\draw (26.8,125.89) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{157.91pt}\setlength\topsep{0pt}
\begin{center}
time
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (45.78,1.75) -- (72.78,1.75) -- (72.78,253.75) -- (45.78,253.75) -- cycle  ;
\draw (59.28,127.75) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{169.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\textcolor[rgb]{1,1,1}{Processor Pipeline}}
\end{center}

\end{minipage}};
% Text Node
\draw (91.89,64.14) node   [align=left] {\begin{minipage}[lt]{22.03pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textcolor[rgb]{0.82,0.01,0.11}{Flush}}
\end{center}

\end{minipage}};
% Text Node
\draw (91.29,146.54) node   [align=left] {\begin{minipage}[lt]{22.03pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textcolor[rgb]{0.82,0.01,0.11}{Flush}}
\end{center}

\end{minipage}};
% Text Node
\draw (91.29,234.74) node   [align=left] {\begin{minipage}[lt]{22.03pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textcolor[rgb]{0.82,0.01,0.11}{Flush}}
\end{center}

\end{minipage}};
% Text Node
\draw (389.56,242.42) node   [align=left] {\begin{minipage}[lt]{13.2pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize x31}
\end{center}

\end{minipage}};
% Text Node
\draw (389.46,212.92) node   [align=left] {\begin{minipage}[lt]{13.65pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize $\displaystyle x1$}
\end{center}

\end{minipage}};
% Text Node
\draw (389.56,161.53) node   [align=left] {\begin{minipage}[lt]{13.2pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize $\displaystyle x31$}
\end{center}

\end{minipage}};
% Text Node
\draw (389.46,132.03) node   [align=left] {\begin{minipage}[lt]{13.65pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize $\displaystyle x1$}
\end{center}

\end{minipage}};
% Text Node
\draw (389.56,76.8) node   [align=left] {\begin{minipage}[lt]{13.2pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize $\displaystyle x31$}
\end{center}

\end{minipage}};
% Text Node
\draw (389.46,47.3) node   [align=left] {\begin{minipage}[lt]{13.65pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize $\displaystyle x1$}
\end{center}

\end{minipage}};
% Text Node
\draw (223.04,186.23) node   [align=left] {\begin{minipage}[lt]{149.79pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Process (P}\textsubscript{\textcolor[rgb]{1,1,1}{1}}\textcolor[rgb]{1,1,1}{)}
\end{center}

\end{minipage}};
% Text Node
\draw (222.9,16.04) node   [align=left] {\begin{minipage}[lt]{149.1pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Process (P}\textsubscript{\textcolor[rgb]{1,1,1}{1}}\textcolor[rgb]{1,1,1}{)}
\end{center}

\end{minipage}};
% Text Node
\draw (223.07,99.72) node   [align=left] {\begin{minipage}[lt]{148.86pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Process (P}\textsubscript{\textcolor[rgb]{1,1,1}{2}}\textcolor[rgb]{1,1,1}{)}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> images/intro-sleepwalk.tex <==

\footnotesize
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.3]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Image [id:dp3766849982503727] 
\draw (312.17,277.65) node  {\scriptsize \includegraphics[width=1\textwidth]{images/Trace5001_colored_or.pdf}};

%Shape: Brace [id:dp6784460928763013] 
\draw  [line width=0.8]  (153.18,324) .. controls (153.18,328.67) and (155.51,331) .. (160.18,331) -- (223.6,331) .. controls (230.27,331) and (233.6,333.33) .. (233.6,338) .. controls (233.6,333.33) and (236.93,331) .. (243.6,331)(240.6,331) -- (307.02,331) .. controls (311.69,331) and (314.02,328.67) .. (314.02,324) ;
%Shape: Brace [id:dp03640137658459486] 
\draw  [line width=0.8]  (321.52,324) .. controls (321.52,328.67) and (323.85,331) .. (328.52,331) -- (411.52,331) .. controls (418.19,331) and (421.52,333.33) .. (421.52,338) .. controls (421.52,333.33) and (424.85,331) .. (431.52,331)(428.52,331) -- (514.52,331) .. controls (519.19,331) and (521.52,328.67) .. (521.52,324) ;
%Straight Lines [id:da6260186545524848] 
\draw    (270,168.36) -- (308,168.36) ;
\draw [shift={(311,168.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (243,350.86) node   [align=left] {\begin{minipage}[lt]{36.04pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \texttt{Task A}}
\end{center}

\end{minipage}};
% Text Node
\draw (417.17,350.86) node   [align=left] {\begin{minipage}[lt]{36.04pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \texttt{Task B}}
\end{center}

\end{minipage}};
% Text Node
\draw (230,168.36) node   [align=left] {\begin{minipage}[lt]{25.84pt}\setlength\topsep{0pt}
\scriptsize
\begin{center}
Sleep 
\end{center}

\end{minipage}};


\end{tikzpicture}

==> images/intro_traditional.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.30]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Image [id:dp3766849982503727] 
\draw (312.17,277.65) node  {\scriptsize \includegraphics[width=\textwidth]{images/Trace5000_colored_or.pdf}};
%Shape: Brace [id:dp6784460928763013] 
\draw  [line width=0.8]  (152.18,324.86) .. controls (152.18,329.53) and (154.51,331.86) .. (159.18,331.86) -- (222.09,331.86) .. controls (228.76,331.86) and (232.09,334.19) .. (232.09,338.86) .. controls (232.09,334.19) and (235.42,331.86) .. (242.09,331.86)(239.09,331.86) -- (305,331.86) .. controls (309.67,331.86) and (312,329.53) .. (312,324.86) ;
%Shape: Brace [id:dp03640137658459486] 
\draw  [line width=0.8]  (315.18,324.59) .. controls (315.18,329.26) and (317.51,331.59) .. (322.18,331.59) -- (409.18,331.59) .. controls (415.85,331.59) and (419.18,333.92) .. (419.18,338.59) .. controls (419.18,333.92) and (422.51,331.59) .. (429.18,331.59)(426.18,331.59) -- (516.18,331.59) .. controls (520.85,331.59) and (523.18,329.26) .. (523.18,324.59) ;

% Text Node
\draw (243,350.86) node   [align=left] {\begin{minipage}[lt]{36.04pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \texttt{Task A}}
\end{center}

\end{minipage}};
% Text Node
\draw (417.17,350.86) node   [align=left] {\begin{minipage}[lt]{36.04pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \texttt{Task B}}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> images/linux_context_switch_process.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.6]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Straight Lines [id:da6275961176462571] 
\draw    (95.67,77.36) -- (95.67,102.3) ;
\draw [shift={(95.67,105.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4880315169847278] 
\draw    (97,111.36) -- (179,111.36) ;
\draw [shift={(182,111.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da968270393168409] 
\draw    (251,136.8) -- (251,162.3) ;
\draw [shift={(251,165.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9054274485229852] 
\draw   (179,167.36) -- (322.6,167.36) -- (322.6,199.36) -- (179,199.36) -- cycle ;

%Straight Lines [id:da22947106181648136] 
\draw    (323,183.36) -- (345,183.36) ;
\draw [shift={(348,183.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8279432515912603] 
\draw    (419,207.3) -- (419,226.3) ;
%Straight Lines [id:da7802271334539326] 
\draw    (419,226.3) -- (545.17,226.3) ;
\draw [shift={(548.17,226.3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29547045203423683] 
\draw    (548.17,236.3) -- (548.17,258.3) ;
\draw [shift={(548.17,261.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (250,52.08) node   [align=left] {\begin{minipage}[lt]{46.69pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Kernel}
\end{center}

\end{minipage}};
% Text Node
\draw (250,69.36) node   [align=left] {\begin{minipage}[lt]{46.49pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \texttt{Task A}}
\end{center}

\end{minipage}};
% Text Node
\draw (419,52.08) node   [align=left] {\begin{minipage}[lt]{46.69pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Kernel}
\end{center}

\end{minipage}};
% Text Node
\draw (419,69.36) node   [align=left] {\begin{minipage}[lt]{46.49pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \texttt{Task B}}
\end{center}

\end{minipage}};
% Text Node
\draw (530,52.08) node   [align=left] {\begin{minipage}[lt]{46.69pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize User space}
\end{center}

\end{minipage}};
% Text Node
\draw (530,69.36) node   [align=left] {\begin{minipage}[lt]{46.49pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \texttt{Task B}}
\end{center}

\end{minipage}};
% Text Node
\draw (95.67,52.08) node   [align=left] {\begin{minipage}[lt]{46.69pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize User space}
\end{center}

\end{minipage}};
% Text Node
\draw (95.67,69.36) node   [align=left] {\begin{minipage}[lt]{46.49pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \texttt{Task A}}
\end{center}

\end{minipage}};
% Text Node
\draw (250.8,183.36) node   [align=left] {\begin{minipage}[lt]{97.65pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Context switch}
\end{center}

\end{minipage}};
% Text Node
\draw (296,149.86) node   [align=left] {\begin{minipage}[lt]{46.69pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize schedule()}
\end{center}

\end{minipage}};
% Text Node
\draw (484.67,237.86) node   [align=left] {\begin{minipage}[lt]{46.69pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize exit syscall}
\end{center}

\end{minipage}};
% Text Node
\draw    (180.5,87.3) -- (321.5,87.3) -- (321.5,136.3) -- (180.5,136.3) -- cycle  ;
\draw (251,111.8) node   [align=left] {\begin{minipage}[lt]{93.57pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Save user registers }\\{\footnotesize to kernel stack }
\end{center}

\end{minipage}};
% Text Node
\draw    (348.5,159.51) -- (489.5,159.51) -- (489.5,206.51) -- (348.5,206.51) -- cycle  ;
\draw (419,183.01) node   [align=left] {\begin{minipage}[lt]{93.57pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Pop user registers }\\{\footnotesize from kernel stack}
\end{center}

\end{minipage}};
% Text Node
\draw (132.9,130.68) node   [align=left] {\begin{minipage}[lt]{33.32pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize syscall interrupt}
\end{center}

\end{minipage}};


\end{tikzpicture}

